Predicting conversions in display advertising based on URL embeddings

Online display advertising is growing rapidly in recent years thanks to the automation of the ad buying process. Real-time bidding (RTB) allows the automated trading of ad impressions between advertisers and publishers through real-time auctions. In order to increase the effectiveness of their campaigns, advertisers should deliver ads to the users who are highly likely to be converted (i.e., purchase, registration, website visit, etc.) in the near future. In this study, we introduce and examine different models for estimating the probability of a user converting, given their history of visited URLs. Inspired by natural language processing, we introduce three URL embedding models to compute semantically meaningful URL representations. To demonstrate the effectiveness of the different proposed representation and conversion prediction models, we have conducted experiments on real logged events collected from an advertising platform.

==> model_architecture.tikz <==
%auto-ignore
\begin{tikzpicture}[align=center]

\node[rectangle, dashed, minimum width=12cm, minimum height=2cm, draw=black] at (5.2, .4) {};

\node[rectangle, minimum width=1cm, minimum height=0.8cm, draw=blue!50, fill=blue!10, text width=1cm, text centered] (url_1) at (0,0) {$url_1$};
\node[rectangle, minimum width=1cm, minimum height=0.8cm, draw=blue!50, fill=blue!10, text width=1cm, text centered, right=1.5cm of url_1] (url_2) {$url_2$};
\node[circle, draw=blue!70, right=1.5cm of url_2] (d_1) {};
\node[circle, draw=blue!70, right=1.5cm of d_1] (d_2) {};
\node[circle, draw=blue!70, right=1.5cm of d_2] (d_3) {};
\node[rectangle, minimum width=1cm, minimum height=0.8cm, draw=blue!50, fill=blue!10, text width=1cm, text centered, right=1.cm of d_3] (url_T) {$url_T$};

\node[textnode, above right=0.5cm of url_2] (p1) {};
\node[textnode, above=0.6cm of d_2] (p2) {};
\draw[arrow] (p1) --  (p2) node[midway,above] () {\bf Time};

\node[rectangle, minimum width=5cm, minimum height=1cm, draw=orange!50, fill=orange!5, text width=5cm, text centered, below right=2.5cm and -2cm of d_1] (embedding_layer) {\bf URL Embedding layer, $f_r$};

\draw[arrow] (url_1) --  (embedding_layer);
\draw[arrow] (url_2) --  (embedding_layer);
\draw[arrow] (url_T) -- (embedding_layer);

\node[rectangle, minimum width=1cm, minimum height=0.8cm, draw=green!50, fill=green!10, text width=3cm, text centered, below right=5cm and -4cm of url_1] (emb_1) {$url_1$ embedding};
\node[rectangle, minimum width=1cm, minimum height=0.8cm, draw=green!50, fill=green!10, text width=3cm, text centered, right=1.5cm of emb_1] (emb_2) {$url_2$ embedding};
\node[circle, draw=green!70, right=1cm of emb_2] (ed_1) {};
\node[circle, draw=green!70, right=1cm of ed_1] (ed_2) {};
\node[circle, draw=green!70, right=1cm of ed_2] (ed_3) {};
\node[rectangle, minimum width=1cm, minimum height=0.8cm, draw=green!50, fill=green!10, text width=3cm, text centered, right=1.5cm of ed_3] (emb_T) {$url_T$ embedding};

\draw[arrow] (embedding_layer) -- (emb_1) node[midway,right=0.5cm] {$f_r(url_1)$};
\draw[arrow] (embedding_layer) -- (emb_2) node[midway,right] {$f_r(url_2)$};
\draw[arrow] (embedding_layer) -- (emb_T) node[midway,right=0.5cm] {$f_r(url_T)$};

\node[rectangle, minimum width=5cm, minimum height=1cm, draw=red!50, fill=red!10, text width=5cm, text centered, below=5cm of embedding_layer] (seq_representation) {{\bf URL Sequence \\ Embedding Layer, $f_m$} \\ \{\texttt{average}, \texttt{dense}, \texttt{LSTM}\} };

\draw[arrow] (emb_1) -- (seq_representation) node[midway,right=0.5cm] {$\vx_1$};
\draw[arrow] (emb_2) -- (seq_representation) node[midway,right] {$\vx_2$};
\draw[arrow] (emb_T) -- (seq_representation) node[midway,right=0.5cm] {$\vx_T$};

\node[rectangle, minimum width=5cm, minimum height=1cm, draw=red!50, fill=red!10, text width=5cm, text centered, below=2cm of seq_representation] (dense) {{\bf Dense Layer, $f_c$} \\ (Sigmoid)};

\draw[arrow] (seq_representation) -- (dense) node[midway,right] {$\vz = f_m(X=\{\vx_1,\vx_2,\dots,\vx_T\})$};

\node[rectangle, dashed, draw=black, below=1cm of dense] (output) {\bf Loss function \\ $\ell(f_c(\vz),y)$};
\draw[arrow] (dense) --  (output) node[midway,right] (ar_node) {$f_c(\vz) = \sigma(\param^\top \vz + b)$};
\node[rectangle, dashed, draw=black, right=2cm of ar_node] (true_label) {{\bf Label:} $y$};
\draw[arrow] (true_label) |-  (output);

\end{tikzpicture}


==> model_learning.tikz <==
%auto-ignore
\begin{tikzpicture}
\node[rec] at (0,0) {};
\node[textnode] at (-0.88, 0.35) {$1$};
\node[rec] at (0.3,-0.3) {};
\node[textnode] at (-0.58, 0.05) {$2$};
\node[textnode] at (-0.4, -0.1) {$.$};
\node[textnode] at (-0.3, -0.2) {$.$};
\node[textnode] at (-0.2, -0.3) {$.$};
\node[rec, text width=4em, text centered] at (0.9,-0.9) {URL \\    Sequences};
\node[textnode] at (0.1, -0.6) {N};

\node[textnode] at (1.68, 0.35) {$label_1$};
\node[textnode] at (1.88, 0.05) {$label_2$};
\node[textnode] at (1.88, -0.15) {$.$};
\node[textnode] at (1.98, -0.25) {$.$};
\node[textnode] at (2.08, -0.35) {$.$};
\node[textnode] at (2.5, -0.6) {$label_N$};

\draw[arrow] (3.8,-0.65) -> (4.8,-0.65);
\node[rec, text width=6em, text centered] at (4.3,0.0) {representation \\ model, $f_r$};

\node[rec] at (7,0) {};
\node[textnode] at (7-0.88, 0.35) {$1$};
\node[rec] at (7+0.3,-0.3) {};
\node[textnode] at (7-0.58, 0.05) {$2$};
\node[textnode] at (7-0.4, -0.1) {$.$};
\node[textnode] at (7-0.3, -0.2) {$.$};
\node[textnode] at (7-0.2, -0.3) {$.$};
\node[rec, text width=4.7em, text centered] at (7+0.9,-0.9) {URL \\ Embeddings};
\node[textnode] at (7+0.1, -0.6) {N};

\node[textnode] at (7+1.68, 0.35) {$label_1$};
\node[textnode] at (7+1.88, 0.05) {$label_2$};
\node[textnode] at (7+1.88, -0.15) {$.$};
\node[textnode] at (7+1.98, -0.25) {$.$};
\node[textnode] at (7+2.08, -0.35) {$.$};
\node[textnode] at (7+2.5, -0.6) {$label_N$};

\draw[arrow] (10.,-0.65) -> (11.,-0.65);
\node[textnode] at (10.5,-0.35) {$f_m$};

\node[rec, text width=6em, text centered] at (12.3,-0.65) {Classifier, $f_c$};

\end{tikzpicture}


==> representation_learning.tikz <==
%auto-ignore
\begin{tikzpicture}
\node[rec] at (0,0) {};
\node[textnode] at (-0.88, 0.35) {$1$};
\node[rec] at (0.3,-0.3) {};
\node[textnode] at (-0.58, 0.05) {$2$};
\node[textnode] at (-0.4, -0.1) {$.$};
\node[textnode] at (-0.3, -0.2) {$.$};
\node[textnode] at (-0.2, -0.3) {$.$};
\node[rec, text width=4em, text centered] at (0.9,-0.9) {URL \\ Sequences};
\node[textnode] at (0.1, -0.6) {N};
\node[rec, text width=6em, text centered] at (5.,-0.45) {representation \\ model, $f_r$};
\draw[arrow] (2.3,-0.45) -> (3.3,-0.45);
\end{tikzpicture}


==> skipgram.tikz <==
%auto-ignore
\begin{tikzpicture}[align=center]

%%% Left Column
\node[rectangle, minimum width=5cm, minimum height=1cm, draw=blue!50, fill=blue!10, text width=5cm, text centered] (target_url) at (0,0) {{\bf Target URL} \\ $url_t = [token_{1}^{(t)}, token_{2}^{(t)}, token_{3}^{(t)}]$};

\node[rectangle, minimum width=5cm, minimum height=2.0cm, draw=red!50, text width=5cm, text centered, below=1cm of target_url, fill=red!10] (target_embedding_layer) {{\bf Token Embedding Layer} \\ ({dic\_size} $\times$ {embedding\_dim})};

\draw[arrow] (target_url) --  (target_embedding_layer);

\node[rectangle, dashed, minimum width=5cm, minimum height=3.cm, draw=black, below=1cm of target_embedding_layer, fill=orange!5] (target_token_embeddings) {};
\node[textnode, below=1.cm of target_embedding_layer] (text_tar) {\bf Target Token Embedding};
\node[textnode, minimum width=4.8cm, minimum height=.5cm, draw=orange!80, below=.1cm of text_tar, fill=orange!5] (et1) {Target $token_1$ embedding $\ve_1^{(t)}$};
\node[textnode, minimum width=4.8cm, minimum height=.5cm, draw=orange!80, below=.1cm of et1, fill=orange!5] (et2) {Target $token_2$ embedding $\ve_2^{(t)}$};
\node[textnode, minimum width=4.8cm, minimum height=.5cm, draw=orange!80, below=.1cm of et2, fill=orange!5] (et3) {Target $token_3$ embedding $\ve_3^{(t)}$};

\draw[-] (target_embedding_layer) --  (target_token_embeddings);

\node[rectangle, draw=orange!80, minimum width=5cm, minimum height=1cm, below=1cm of target_token_embeddings, fill=orange!5] (target_url_embedding) {{\bf Target $URL$ embedding layer} \\ \texttt{Domain\_only}, \texttt{Token\_avg}, \texttt{Token\_concat}};

\draw[arrow] (target_token_embeddings) --  (target_url_embedding);

%%% Right Column
\node[rectangle, minimum width=5cm, minimum height=1cm, draw=blue!50, text width=5cm, fill=blue!10, text centered] (context_url) [right=2cm of target_url] {{\bf Context URL} \\ $url_c = [token_{1}^{(c)}, token_{2}^{(c)}, token_{3}^{(c)}]$};

\node[rectangle, minimum width=5cm, minimum height=2.0cm, draw=red!50, text width=5cm, text centered, fill=red!10] (context_embedding_layer) [below=1cm of context_url] {{\bf Token Embedding Layer} \\ ({dic\_size} $\times$ {embedding\_dim})};

\draw[arrow] (context_url) --  (context_embedding_layer);

\node[rectangle, dashed, minimum width=5cm, minimum height=3.cm, draw=orange!80, below=1cm of context_embedding_layer, fill=orange!5] (context_token_embeddings) {};
\node[textnode, below=1.cm of context_embedding_layer] (text_car) {\bf Context Token Embedding};
\node[textnode, minimum width=4.8cm, minimum height=.5cm, draw=orange!80, below=.1cm of text_car, fill=orange!5] (ct1) {Context $token_1$ embedding $\ve_1^{(c)}$};
\node[textnode, minimum width=4.8cm, minimum height=.5cm, draw=orange!80, below=.1cm of ct1, fill=orange!5] (ct2) {Context $token_2$ embedding $\ve_2^{(c)}$};
\node[textnode, minimum width=4.8cm, minimum height=.5cm, draw=orange!80, below=.1cm of ct2, fill=orange!5] (ct3) {Context $token_3$ embedding $\ve_3^{(c)}$};

\draw[-] (context_embedding_layer) --  (context_token_embeddings);

\node[rectangle, draw=orange!80, minimum width=5cm, minimum height=1cm, below=1cm of context_token_embeddings, fill=orange!5] (context_url_embedding) {{\bf Context $URL$ embedding layer} \\ \texttt{Domain\_only}, \texttt{Token\_avg}, \texttt{Token\_concat}};

\draw[arrow] (context_token_embeddings) --  (context_url_embedding);

%%%%%%
\node[rectangle, draw=green!50, below right=1.cm and -1.75 of target_url_embedding, minimum width=5cm, minimum height=1cm, fill=green!10] (merge_layer) {{\bf Similarity Layer} \\ Dot Product};

\draw[arrow] (target_url_embedding.south)  |-  (merge_layer.west) node[midway,sloped,left] {$\vx_t$};
\draw[arrow] (context_url_embedding.south)  |-  (merge_layer.east) node[midway,sloped,right] {$\vx_c$};

\node[rectangle, draw=red!50, below=1cm of merge_layer, minimum width=5cm, minimum height=1cm, fill=red!10] (dense_layer) {{\bf Dense Layer} \\ (Sigmoid)};

\draw[arrow] (merge_layer) --  (dense_layer) node[midway,right] {$\vx_t^\top \vx_c$};

\node[textnode, below=.5cm of dense_layer] (output) {};
\draw[arrow] (dense_layer) --  (output) node[midway,right] {$y \in \{0,1\}$};

\end{tikzpicture}

